How Good is your Explanation? Algorithmic Stability Measures to Assess the Quality of Explanations for Deep Neural Networks

A plethora of methods have been proposed to explain how deep neural networks reach their decisions but comparatively, little effort has been made to ensure that the explanations produced by these methods are objectively relevant. While several desirable properties for trustworthy explanations have been formulated, objective measures have been harder to derive. Here, we propose two new measures to evaluate explanations borrowed from the field of algorithmic stability: mean generalizability MeGe and relative consistency ReCo. We conduct extensive experiments on different network architectures, common explainability methods, and several image datasets to demonstrate the benefits of the proposed measures.In comparison to ours, popular fidelity measures are not sufficient to guarantee trustworthy explanations.Finally, we found that 1-Lipschitz networks produce explanations with higher MeGe and ReCo than common neural networks while reaching similar accuracy. This suggests that 1-Lipschitz networks are a relevant direction towards predictors that are more explainable and trustworthy.

==> assets/toys/kl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.900519in}{2.864020in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.900519in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.900519in}{2.864020in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.864020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336112in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.875519in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.875519in}{2.422862in}}%
\pgfpathlineto{\pgfqpoint{0.336112in}{2.422862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847297in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.847297in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847297in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572297in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.572297in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572297in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297297in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.297297in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297297in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022297in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.022297in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022297in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747297in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.747297in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747297in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472297in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.472297in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.472297in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336112in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.875519in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=0.272454in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336112in}{0.624133in}}%
\pgfpathlineto{\pgfqpoint{4.875519in}{0.624133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=0.575908in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336112in}{0.927587in}}%
\pgfpathlineto{\pgfqpoint{4.875519in}{0.927587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=0.879362in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336112in}{1.231041in}}%
\pgfpathlineto{\pgfqpoint{4.875519in}{1.231041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=1.182816in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336112in}{1.534495in}}%
\pgfpathlineto{\pgfqpoint{4.875519in}{1.534495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=1.486270in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336112in}{1.837950in}}%
\pgfpathlineto{\pgfqpoint{4.875519in}{1.837950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.789724in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336112in}{2.141404in}}%
\pgfpathlineto{\pgfqpoint{4.875519in}{2.141404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.093178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542448in}{0.320682in}}%
\pgfpathlineto{\pgfqpoint{0.542448in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.558079in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.573710in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.589341in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.604971in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.620602in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.636233in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.651864in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.667495in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.683125in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.698756in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.714387in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.730018in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.745649in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.761280in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.776910in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.792541in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.808172in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.823803in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.839434in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.855064in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.870695in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.886326in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.901957in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.917588in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.933218in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.948849in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.964480in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.980111in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.995742in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.011372in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.027003in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.042634in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.058265in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.073896in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.089526in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.105157in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.120788in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.136419in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.152050in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.167680in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.183311in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.198942in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.214573in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.230204in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.245834in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.261465in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.277096in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.292727in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.308358in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.323989in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.339619in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.355250in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.370881in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.386512in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.402143in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.417773in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.433404in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.464666in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.480297in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.495927in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.511558in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.527189in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.542820in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.558451in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.574081in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.589712in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.605343in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.620974in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.636605in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.652235in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.667866in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.683497in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.699128in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.714759in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.730389in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.746020in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.761651in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.777282in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.792913in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.808543in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.824174in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.839805in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.855436in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.886698in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.902328in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.917959in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.933590in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.949221in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.964852in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.980482in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.996113in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.011744in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.027375in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.058636in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.074267in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.089898in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.105529in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.121160in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.136790in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.152421in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.168052in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.183683in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.199314in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.214944in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.230575in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.246206in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.261837in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.277468in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.293098in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.308729in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.324360in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.339991in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.355622in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.371252in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.386883in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.402514in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.418145in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.433776in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.449407in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.465037in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.480668in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.496299in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.511930in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.527561in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.527561in}{0.320684in}}%
\pgfpathlineto{\pgfqpoint{2.527561in}{0.320684in}}%
\pgfpathlineto{\pgfqpoint{2.511930in}{0.320713in}}%
\pgfpathlineto{\pgfqpoint{2.496299in}{0.320837in}}%
\pgfpathlineto{\pgfqpoint{2.480668in}{0.321167in}}%
\pgfpathlineto{\pgfqpoint{2.465037in}{0.321697in}}%
\pgfpathlineto{\pgfqpoint{2.449407in}{0.322151in}}%
\pgfpathlineto{\pgfqpoint{2.433776in}{0.322268in}}%
\pgfpathlineto{\pgfqpoint{2.418145in}{0.322171in}}%
\pgfpathlineto{\pgfqpoint{2.402514in}{0.322100in}}%
\pgfpathlineto{\pgfqpoint{2.386883in}{0.322124in}}%
\pgfpathlineto{\pgfqpoint{2.371252in}{0.322334in}}%
\pgfpathlineto{\pgfqpoint{2.355622in}{0.322900in}}%
\pgfpathlineto{\pgfqpoint{2.339991in}{0.323875in}}%
\pgfpathlineto{\pgfqpoint{2.324360in}{0.325222in}}%
\pgfpathlineto{\pgfqpoint{2.308729in}{0.326914in}}%
\pgfpathlineto{\pgfqpoint{2.293098in}{0.329043in}}%
\pgfpathlineto{\pgfqpoint{2.277468in}{0.331957in}}%
\pgfpathlineto{\pgfqpoint{2.261837in}{0.335816in}}%
\pgfpathlineto{\pgfqpoint{2.246206in}{0.340274in}}%
\pgfpathlineto{\pgfqpoint{2.230575in}{0.344936in}}%
\pgfpathlineto{\pgfqpoint{2.214944in}{0.349698in}}%
\pgfpathlineto{\pgfqpoint{2.199314in}{0.355138in}}%
\pgfpathlineto{\pgfqpoint{2.183683in}{0.362273in}}%
\pgfpathlineto{\pgfqpoint{2.168052in}{0.371455in}}%
\pgfpathlineto{\pgfqpoint{2.152421in}{0.382509in}}%
\pgfpathlineto{\pgfqpoint{2.136790in}{0.395601in}}%
\pgfpathlineto{\pgfqpoint{2.121160in}{0.411058in}}%
\pgfpathlineto{\pgfqpoint{2.105529in}{0.428498in}}%
\pgfpathlineto{\pgfqpoint{2.089898in}{0.446840in}}%
\pgfpathlineto{\pgfqpoint{2.074267in}{0.465702in}}%
\pgfpathlineto{\pgfqpoint{2.058636in}{0.486858in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{0.513666in}}%
\pgfpathlineto{\pgfqpoint{2.027375in}{0.548228in}}%
\pgfpathlineto{\pgfqpoint{2.011744in}{0.588458in}}%
\pgfpathlineto{\pgfqpoint{1.996113in}{0.630014in}}%
\pgfpathlineto{\pgfqpoint{1.980482in}{0.672992in}}%
\pgfpathlineto{\pgfqpoint{1.964852in}{0.721454in}}%
\pgfpathlineto{\pgfqpoint{1.949221in}{0.775921in}}%
\pgfpathlineto{\pgfqpoint{1.933590in}{0.832995in}}%
\pgfpathlineto{\pgfqpoint{1.917959in}{0.891538in}}%
\pgfpathlineto{\pgfqpoint{1.902328in}{0.954670in}}%
\pgfpathlineto{\pgfqpoint{1.886698in}{1.024952in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{1.102389in}}%
\pgfpathlineto{\pgfqpoint{1.855436in}{1.186785in}}%
\pgfpathlineto{\pgfqpoint{1.839805in}{1.274973in}}%
\pgfpathlineto{\pgfqpoint{1.824174in}{1.360923in}}%
\pgfpathlineto{\pgfqpoint{1.808543in}{1.443657in}}%
\pgfpathlineto{\pgfqpoint{1.792913in}{1.528045in}}%
\pgfpathlineto{\pgfqpoint{1.777282in}{1.616115in}}%
\pgfpathlineto{\pgfqpoint{1.761651in}{1.703619in}}%
\pgfpathlineto{\pgfqpoint{1.746020in}{1.787476in}}%
\pgfpathlineto{\pgfqpoint{1.730389in}{1.870132in}}%
\pgfpathlineto{\pgfqpoint{1.714759in}{1.950422in}}%
\pgfpathlineto{\pgfqpoint{1.699128in}{2.022558in}}%
\pgfpathlineto{\pgfqpoint{1.683497in}{2.086197in}}%
\pgfpathlineto{\pgfqpoint{1.667866in}{2.143065in}}%
\pgfpathlineto{\pgfqpoint{1.652235in}{2.191211in}}%
\pgfpathlineto{\pgfqpoint{1.636605in}{2.230998in}}%
\pgfpathlineto{\pgfqpoint{1.620974in}{2.265488in}}%
\pgfpathlineto{\pgfqpoint{1.605343in}{2.294309in}}%
\pgfpathlineto{\pgfqpoint{1.589712in}{2.314242in}}%
\pgfpathlineto{\pgfqpoint{1.574081in}{2.322759in}}%
\pgfpathlineto{\pgfqpoint{1.558451in}{2.319425in}}%
\pgfpathlineto{\pgfqpoint{1.542820in}{2.305538in}}%
\pgfpathlineto{\pgfqpoint{1.527189in}{2.284332in}}%
\pgfpathlineto{\pgfqpoint{1.511558in}{2.257925in}}%
\pgfpathlineto{\pgfqpoint{1.495927in}{2.222135in}}%
\pgfpathlineto{\pgfqpoint{1.480297in}{2.171099in}}%
\pgfpathlineto{\pgfqpoint{1.464666in}{2.105238in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{2.031322in}}%
\pgfpathlineto{\pgfqpoint{1.433404in}{1.956806in}}%
\pgfpathlineto{\pgfqpoint{1.417773in}{1.881341in}}%
\pgfpathlineto{\pgfqpoint{1.402143in}{1.798439in}}%
\pgfpathlineto{\pgfqpoint{1.386512in}{1.707256in}}%
\pgfpathlineto{\pgfqpoint{1.370881in}{1.615884in}}%
\pgfpathlineto{\pgfqpoint{1.355250in}{1.530119in}}%
\pgfpathlineto{\pgfqpoint{1.339619in}{1.448150in}}%
\pgfpathlineto{\pgfqpoint{1.323989in}{1.368076in}}%
\pgfpathlineto{\pgfqpoint{1.308358in}{1.288349in}}%
\pgfpathlineto{\pgfqpoint{1.292727in}{1.207636in}}%
\pgfpathlineto{\pgfqpoint{1.277096in}{1.128758in}}%
\pgfpathlineto{\pgfqpoint{1.261465in}{1.054853in}}%
\pgfpathlineto{\pgfqpoint{1.245834in}{0.985909in}}%
\pgfpathlineto{\pgfqpoint{1.230204in}{0.921293in}}%
\pgfpathlineto{\pgfqpoint{1.214573in}{0.860030in}}%
\pgfpathlineto{\pgfqpoint{1.198942in}{0.799860in}}%
\pgfpathlineto{\pgfqpoint{1.183311in}{0.740048in}}%
\pgfpathlineto{\pgfqpoint{1.167680in}{0.683843in}}%
\pgfpathlineto{\pgfqpoint{1.152050in}{0.635039in}}%
\pgfpathlineto{\pgfqpoint{1.136419in}{0.593288in}}%
\pgfpathlineto{\pgfqpoint{1.120788in}{0.555721in}}%
\pgfpathlineto{\pgfqpoint{1.105157in}{0.521901in}}%
\pgfpathlineto{\pgfqpoint{1.089526in}{0.493450in}}%
\pgfpathlineto{\pgfqpoint{1.073896in}{0.470201in}}%
\pgfpathlineto{\pgfqpoint{1.058265in}{0.450280in}}%
\pgfpathlineto{\pgfqpoint{1.042634in}{0.432170in}}%
\pgfpathlineto{\pgfqpoint{1.027003in}{0.414728in}}%
\pgfpathlineto{\pgfqpoint{1.011372in}{0.397601in}}%
\pgfpathlineto{\pgfqpoint{0.995742in}{0.382098in}}%
\pgfpathlineto{\pgfqpoint{0.980111in}{0.370089in}}%
\pgfpathlineto{\pgfqpoint{0.964480in}{0.361887in}}%
\pgfpathlineto{\pgfqpoint{0.948849in}{0.355746in}}%
\pgfpathlineto{\pgfqpoint{0.933218in}{0.349997in}}%
\pgfpathlineto{\pgfqpoint{0.917588in}{0.344423in}}%
\pgfpathlineto{\pgfqpoint{0.901957in}{0.339428in}}%
\pgfpathlineto{\pgfqpoint{0.886326in}{0.335357in}}%
\pgfpathlineto{\pgfqpoint{0.870695in}{0.332341in}}%
\pgfpathlineto{\pgfqpoint{0.855064in}{0.330282in}}%
\pgfpathlineto{\pgfqpoint{0.839434in}{0.329072in}}%
\pgfpathlineto{\pgfqpoint{0.823803in}{0.328517in}}%
\pgfpathlineto{\pgfqpoint{0.808172in}{0.328037in}}%
\pgfpathlineto{\pgfqpoint{0.792541in}{0.327016in}}%
\pgfpathlineto{\pgfqpoint{0.776910in}{0.325438in}}%
\pgfpathlineto{\pgfqpoint{0.761280in}{0.323777in}}%
\pgfpathlineto{\pgfqpoint{0.745649in}{0.322469in}}%
\pgfpathlineto{\pgfqpoint{0.730018in}{0.321666in}}%
\pgfpathlineto{\pgfqpoint{0.714387in}{0.321284in}}%
\pgfpathlineto{\pgfqpoint{0.698756in}{0.321131in}}%
\pgfpathlineto{\pgfqpoint{0.683125in}{0.321049in}}%
\pgfpathlineto{\pgfqpoint{0.667495in}{0.320986in}}%
\pgfpathlineto{\pgfqpoint{0.651864in}{0.320976in}}%
\pgfpathlineto{\pgfqpoint{0.636233in}{0.321016in}}%
\pgfpathlineto{\pgfqpoint{0.620602in}{0.321023in}}%
\pgfpathlineto{\pgfqpoint{0.604971in}{0.320948in}}%
\pgfpathlineto{\pgfqpoint{0.589341in}{0.320831in}}%
\pgfpathlineto{\pgfqpoint{0.573710in}{0.320738in}}%
\pgfpathlineto{\pgfqpoint{0.558079in}{0.320694in}}%
\pgfpathlineto{\pgfqpoint{0.542448in}{0.320682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249884in}{0.320682in}}%
\pgfpathlineto{\pgfqpoint{1.249884in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.276808in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.303731in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.330655in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.357579in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.384502in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.411426in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.438349in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.465273in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.492197in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.519120in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.546044in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.572967in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.599891in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.626815in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.653738in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.680662in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.707585in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.734509in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.761433in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.788356in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.815280in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.842203in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.869127in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.896051in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.922974in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.949898in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.976822in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.003745in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.030669in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.057592in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.084516in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.111440in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.138363in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.165287in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.192210in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.219134in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.246058in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.272981in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.299905in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.353752in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.380676in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.407599in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.434523in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.461446in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.488370in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.515294in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.542217in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.569141in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.596064in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.622988in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.649912in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.676835in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.703759in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.730683in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.757606in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.784530in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.811453in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.838377in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.865301in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.892224in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.919148in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.946071in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.972995in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.999919in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.026842in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.053766in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.080689in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.107613in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.134537in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.161460in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.188384in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.215307in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.242231in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.269155in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.296078in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.323002in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.349925in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.376849in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.403773in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.430696in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.457620in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.484543in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.511467in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.538391in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.565314in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.592238in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.619162in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.646085in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.673009in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.699932in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.726856in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.753780in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.780703in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.807627in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.834550in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.861474in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.888398in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.915321in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.942245in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.969168in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.996092in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.023016in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.049939in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.076863in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.103786in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.130710in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.157634in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.184557in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.211481in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.238404in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.265328in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.292252in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.319175in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.346099in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.373023in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.399946in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.426870in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.453793in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.480717in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.507641in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.534564in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.561488in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.588411in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.615335in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.642259in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.669182in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.669182in}{0.320681in}}%
\pgfpathlineto{\pgfqpoint{4.669182in}{0.320681in}}%
\pgfpathlineto{\pgfqpoint{4.642259in}{0.320689in}}%
\pgfpathlineto{\pgfqpoint{4.615335in}{0.320723in}}%
\pgfpathlineto{\pgfqpoint{4.588411in}{0.320802in}}%
\pgfpathlineto{\pgfqpoint{4.561488in}{0.320915in}}%
\pgfpathlineto{\pgfqpoint{4.534564in}{0.320998in}}%
\pgfpathlineto{\pgfqpoint{4.507641in}{0.321015in}}%
\pgfpathlineto{\pgfqpoint{4.480717in}{0.321011in}}%
\pgfpathlineto{\pgfqpoint{4.453793in}{0.321049in}}%
\pgfpathlineto{\pgfqpoint{4.426870in}{0.321149in}}%
\pgfpathlineto{\pgfqpoint{4.399946in}{0.321346in}}%
\pgfpathlineto{\pgfqpoint{4.373023in}{0.321727in}}%
\pgfpathlineto{\pgfqpoint{4.346099in}{0.322374in}}%
\pgfpathlineto{\pgfqpoint{4.319175in}{0.323218in}}%
\pgfpathlineto{\pgfqpoint{4.292252in}{0.324070in}}%
\pgfpathlineto{\pgfqpoint{4.265328in}{0.324918in}}%
\pgfpathlineto{\pgfqpoint{4.238404in}{0.325918in}}%
\pgfpathlineto{\pgfqpoint{4.211481in}{0.327053in}}%
\pgfpathlineto{\pgfqpoint{4.184557in}{0.328271in}}%
\pgfpathlineto{\pgfqpoint{4.157634in}{0.329881in}}%
\pgfpathlineto{\pgfqpoint{4.130710in}{0.332220in}}%
\pgfpathlineto{\pgfqpoint{4.103786in}{0.335244in}}%
\pgfpathlineto{\pgfqpoint{4.076863in}{0.338882in}}%
\pgfpathlineto{\pgfqpoint{4.049939in}{0.343316in}}%
\pgfpathlineto{\pgfqpoint{4.023016in}{0.348701in}}%
\pgfpathlineto{\pgfqpoint{3.996092in}{0.355226in}}%
\pgfpathlineto{\pgfqpoint{3.969168in}{0.363216in}}%
\pgfpathlineto{\pgfqpoint{3.942245in}{0.372894in}}%
\pgfpathlineto{\pgfqpoint{3.915321in}{0.383758in}}%
\pgfpathlineto{\pgfqpoint{3.888398in}{0.395050in}}%
\pgfpathlineto{\pgfqpoint{3.861474in}{0.407297in}}%
\pgfpathlineto{\pgfqpoint{3.834550in}{0.421364in}}%
\pgfpathlineto{\pgfqpoint{3.807627in}{0.437440in}}%
\pgfpathlineto{\pgfqpoint{3.780703in}{0.456113in}}%
\pgfpathlineto{\pgfqpoint{3.753780in}{0.478789in}}%
\pgfpathlineto{\pgfqpoint{3.726856in}{0.506487in}}%
\pgfpathlineto{\pgfqpoint{3.699932in}{0.537751in}}%
\pgfpathlineto{\pgfqpoint{3.673009in}{0.569012in}}%
\pgfpathlineto{\pgfqpoint{3.646085in}{0.599615in}}%
\pgfpathlineto{\pgfqpoint{3.619162in}{0.633310in}}%
\pgfpathlineto{\pgfqpoint{3.592238in}{0.672754in}}%
\pgfpathlineto{\pgfqpoint{3.565314in}{0.717418in}}%
\pgfpathlineto{\pgfqpoint{3.538391in}{0.765234in}}%
\pgfpathlineto{\pgfqpoint{3.511467in}{0.813677in}}%
\pgfpathlineto{\pgfqpoint{3.484543in}{0.861916in}}%
\pgfpathlineto{\pgfqpoint{3.457620in}{0.912021in}}%
\pgfpathlineto{\pgfqpoint{3.430696in}{0.966129in}}%
\pgfpathlineto{\pgfqpoint{3.403773in}{1.022876in}}%
\pgfpathlineto{\pgfqpoint{3.376849in}{1.078463in}}%
\pgfpathlineto{\pgfqpoint{3.349925in}{1.130493in}}%
\pgfpathlineto{\pgfqpoint{3.323002in}{1.179987in}}%
\pgfpathlineto{\pgfqpoint{3.296078in}{1.229732in}}%
\pgfpathlineto{\pgfqpoint{3.269155in}{1.280268in}}%
\pgfpathlineto{\pgfqpoint{3.242231in}{1.327999in}}%
\pgfpathlineto{\pgfqpoint{3.215307in}{1.368631in}}%
\pgfpathlineto{\pgfqpoint{3.188384in}{1.402616in}}%
\pgfpathlineto{\pgfqpoint{3.161460in}{1.433409in}}%
\pgfpathlineto{\pgfqpoint{3.134537in}{1.461333in}}%
\pgfpathlineto{\pgfqpoint{3.107613in}{1.484267in}}%
\pgfpathlineto{\pgfqpoint{3.080689in}{1.500553in}}%
\pgfpathlineto{\pgfqpoint{3.053766in}{1.510627in}}%
\pgfpathlineto{\pgfqpoint{3.026842in}{1.516390in}}%
\pgfpathlineto{\pgfqpoint{2.999919in}{1.516130in}}%
\pgfpathlineto{\pgfqpoint{2.972995in}{1.505842in}}%
\pgfpathlineto{\pgfqpoint{2.946071in}{1.486832in}}%
\pgfpathlineto{\pgfqpoint{2.919148in}{1.464589in}}%
\pgfpathlineto{\pgfqpoint{2.892224in}{1.442151in}}%
\pgfpathlineto{\pgfqpoint{2.865301in}{1.417496in}}%
\pgfpathlineto{\pgfqpoint{2.838377in}{1.387334in}}%
\pgfpathlineto{\pgfqpoint{2.811453in}{1.351576in}}%
\pgfpathlineto{\pgfqpoint{2.784530in}{1.308723in}}%
\pgfpathlineto{\pgfqpoint{2.757606in}{1.254564in}}%
\pgfpathlineto{\pgfqpoint{2.730683in}{1.191141in}}%
\pgfpathlineto{\pgfqpoint{2.703759in}{1.128277in}}%
\pgfpathlineto{\pgfqpoint{2.676835in}{1.073862in}}%
\pgfpathlineto{\pgfqpoint{2.649912in}{1.025970in}}%
\pgfpathlineto{\pgfqpoint{2.622988in}{0.977914in}}%
\pgfpathlineto{\pgfqpoint{2.596064in}{0.928629in}}%
\pgfpathlineto{\pgfqpoint{2.569141in}{0.880613in}}%
\pgfpathlineto{\pgfqpoint{2.542217in}{0.833381in}}%
\pgfpathlineto{\pgfqpoint{2.515294in}{0.787188in}}%
\pgfpathlineto{\pgfqpoint{2.488370in}{0.743914in}}%
\pgfpathlineto{\pgfqpoint{2.461446in}{0.702039in}}%
\pgfpathlineto{\pgfqpoint{2.434523in}{0.659401in}}%
\pgfpathlineto{\pgfqpoint{2.407599in}{0.617609in}}%
\pgfpathlineto{\pgfqpoint{2.380676in}{0.579842in}}%
\pgfpathlineto{\pgfqpoint{2.353752in}{0.546933in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{0.516974in}}%
\pgfpathlineto{\pgfqpoint{2.299905in}{0.488378in}}%
\pgfpathlineto{\pgfqpoint{2.272981in}{0.462640in}}%
\pgfpathlineto{\pgfqpoint{2.246058in}{0.441650in}}%
\pgfpathlineto{\pgfqpoint{2.219134in}{0.423904in}}%
\pgfpathlineto{\pgfqpoint{2.192210in}{0.407455in}}%
\pgfpathlineto{\pgfqpoint{2.165287in}{0.393021in}}%
\pgfpathlineto{\pgfqpoint{2.138363in}{0.381671in}}%
\pgfpathlineto{\pgfqpoint{2.111440in}{0.372555in}}%
\pgfpathlineto{\pgfqpoint{2.084516in}{0.364138in}}%
\pgfpathlineto{\pgfqpoint{2.057592in}{0.356365in}}%
\pgfpathlineto{\pgfqpoint{2.030669in}{0.350043in}}%
\pgfpathlineto{\pgfqpoint{2.003745in}{0.345078in}}%
\pgfpathlineto{\pgfqpoint{1.976822in}{0.340933in}}%
\pgfpathlineto{\pgfqpoint{1.949898in}{0.337344in}}%
\pgfpathlineto{\pgfqpoint{1.922974in}{0.334173in}}%
\pgfpathlineto{\pgfqpoint{1.896051in}{0.331269in}}%
\pgfpathlineto{\pgfqpoint{1.869127in}{0.328657in}}%
\pgfpathlineto{\pgfqpoint{1.842203in}{0.326647in}}%
\pgfpathlineto{\pgfqpoint{1.815280in}{0.325366in}}%
\pgfpathlineto{\pgfqpoint{1.788356in}{0.324553in}}%
\pgfpathlineto{\pgfqpoint{1.761433in}{0.323939in}}%
\pgfpathlineto{\pgfqpoint{1.734509in}{0.323419in}}%
\pgfpathlineto{\pgfqpoint{1.707585in}{0.322933in}}%
\pgfpathlineto{\pgfqpoint{1.680662in}{0.322469in}}%
\pgfpathlineto{\pgfqpoint{1.653738in}{0.322056in}}%
\pgfpathlineto{\pgfqpoint{1.626815in}{0.321681in}}%
\pgfpathlineto{\pgfqpoint{1.599891in}{0.321339in}}%
\pgfpathlineto{\pgfqpoint{1.572967in}{0.321076in}}%
\pgfpathlineto{\pgfqpoint{1.546044in}{0.320926in}}%
\pgfpathlineto{\pgfqpoint{1.519120in}{0.320880in}}%
\pgfpathlineto{\pgfqpoint{1.492197in}{0.320884in}}%
\pgfpathlineto{\pgfqpoint{1.465273in}{0.320880in}}%
\pgfpathlineto{\pgfqpoint{1.438349in}{0.320864in}}%
\pgfpathlineto{\pgfqpoint{1.411426in}{0.320873in}}%
\pgfpathlineto{\pgfqpoint{1.384502in}{0.320908in}}%
\pgfpathlineto{\pgfqpoint{1.357579in}{0.320903in}}%
\pgfpathlineto{\pgfqpoint{1.330655in}{0.320826in}}%
\pgfpathlineto{\pgfqpoint{1.303731in}{0.320740in}}%
\pgfpathlineto{\pgfqpoint{1.276808in}{0.320695in}}%
\pgfpathlineto{\pgfqpoint{1.249884in}{0.320682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542448in}{0.320682in}}%
\pgfpathlineto{\pgfqpoint{0.730018in}{0.321666in}}%
\pgfpathlineto{\pgfqpoint{0.776910in}{0.325438in}}%
\pgfpathlineto{\pgfqpoint{0.808172in}{0.328037in}}%
\pgfpathlineto{\pgfqpoint{0.855064in}{0.330282in}}%
\pgfpathlineto{\pgfqpoint{0.886326in}{0.335357in}}%
\pgfpathlineto{\pgfqpoint{0.917588in}{0.344423in}}%
\pgfpathlineto{\pgfqpoint{0.964480in}{0.361887in}}%
\pgfpathlineto{\pgfqpoint{0.980111in}{0.370089in}}%
\pgfpathlineto{\pgfqpoint{0.995742in}{0.382098in}}%
\pgfpathlineto{\pgfqpoint{1.027003in}{0.414728in}}%
\pgfpathlineto{\pgfqpoint{1.058265in}{0.450280in}}%
\pgfpathlineto{\pgfqpoint{1.073896in}{0.470201in}}%
\pgfpathlineto{\pgfqpoint{1.089526in}{0.493450in}}%
\pgfpathlineto{\pgfqpoint{1.105157in}{0.521901in}}%
\pgfpathlineto{\pgfqpoint{1.120788in}{0.555721in}}%
\pgfpathlineto{\pgfqpoint{1.136419in}{0.593288in}}%
\pgfpathlineto{\pgfqpoint{1.152050in}{0.635039in}}%
\pgfpathlineto{\pgfqpoint{1.167680in}{0.683843in}}%
\pgfpathlineto{\pgfqpoint{1.198942in}{0.799860in}}%
\pgfpathlineto{\pgfqpoint{1.245834in}{0.985909in}}%
\pgfpathlineto{\pgfqpoint{1.277096in}{1.128758in}}%
\pgfpathlineto{\pgfqpoint{1.355250in}{1.530119in}}%
\pgfpathlineto{\pgfqpoint{1.386512in}{1.707256in}}%
\pgfpathlineto{\pgfqpoint{1.417773in}{1.881341in}}%
\pgfpathlineto{\pgfqpoint{1.464666in}{2.105238in}}%
\pgfpathlineto{\pgfqpoint{1.480297in}{2.171099in}}%
\pgfpathlineto{\pgfqpoint{1.495927in}{2.222135in}}%
\pgfpathlineto{\pgfqpoint{1.511558in}{2.257925in}}%
\pgfpathlineto{\pgfqpoint{1.527189in}{2.284332in}}%
\pgfpathlineto{\pgfqpoint{1.542820in}{2.305538in}}%
\pgfpathlineto{\pgfqpoint{1.558451in}{2.319425in}}%
\pgfpathlineto{\pgfqpoint{1.574081in}{2.322759in}}%
\pgfpathlineto{\pgfqpoint{1.589712in}{2.314242in}}%
\pgfpathlineto{\pgfqpoint{1.605343in}{2.294309in}}%
\pgfpathlineto{\pgfqpoint{1.620974in}{2.265488in}}%
\pgfpathlineto{\pgfqpoint{1.636605in}{2.230998in}}%
\pgfpathlineto{\pgfqpoint{1.652235in}{2.191211in}}%
\pgfpathlineto{\pgfqpoint{1.667866in}{2.143065in}}%
\pgfpathlineto{\pgfqpoint{1.683497in}{2.086197in}}%
\pgfpathlineto{\pgfqpoint{1.699128in}{2.022558in}}%
\pgfpathlineto{\pgfqpoint{1.714759in}{1.950422in}}%
\pgfpathlineto{\pgfqpoint{1.761651in}{1.703619in}}%
\pgfpathlineto{\pgfqpoint{1.824174in}{1.360923in}}%
\pgfpathlineto{\pgfqpoint{1.886698in}{1.024952in}}%
\pgfpathlineto{\pgfqpoint{1.902328in}{0.954670in}}%
\pgfpathlineto{\pgfqpoint{1.933590in}{0.832995in}}%
\pgfpathlineto{\pgfqpoint{1.964852in}{0.721454in}}%
\pgfpathlineto{\pgfqpoint{1.980482in}{0.672992in}}%
\pgfpathlineto{\pgfqpoint{2.027375in}{0.548228in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{0.513666in}}%
\pgfpathlineto{\pgfqpoint{2.058636in}{0.486858in}}%
\pgfpathlineto{\pgfqpoint{2.089898in}{0.446840in}}%
\pgfpathlineto{\pgfqpoint{2.121160in}{0.411058in}}%
\pgfpathlineto{\pgfqpoint{2.136790in}{0.395601in}}%
\pgfpathlineto{\pgfqpoint{2.152421in}{0.382509in}}%
\pgfpathlineto{\pgfqpoint{2.183683in}{0.362273in}}%
\pgfpathlineto{\pgfqpoint{2.214944in}{0.349698in}}%
\pgfpathlineto{\pgfqpoint{2.277468in}{0.331957in}}%
\pgfpathlineto{\pgfqpoint{2.308729in}{0.326914in}}%
\pgfpathlineto{\pgfqpoint{2.355622in}{0.322900in}}%
\pgfpathlineto{\pgfqpoint{2.418145in}{0.322171in}}%
\pgfpathlineto{\pgfqpoint{2.480668in}{0.321167in}}%
\pgfpathlineto{\pgfqpoint{2.527561in}{0.320684in}}%
\pgfpathlineto{\pgfqpoint{2.527561in}{0.320684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249884in}{0.320682in}}%
\pgfpathlineto{\pgfqpoint{1.653738in}{0.322056in}}%
\pgfpathlineto{\pgfqpoint{1.815280in}{0.325366in}}%
\pgfpathlineto{\pgfqpoint{1.869127in}{0.328657in}}%
\pgfpathlineto{\pgfqpoint{1.949898in}{0.337344in}}%
\pgfpathlineto{\pgfqpoint{2.003745in}{0.345078in}}%
\pgfpathlineto{\pgfqpoint{2.057592in}{0.356365in}}%
\pgfpathlineto{\pgfqpoint{2.111440in}{0.372555in}}%
\pgfpathlineto{\pgfqpoint{2.138363in}{0.381671in}}%
\pgfpathlineto{\pgfqpoint{2.165287in}{0.393021in}}%
\pgfpathlineto{\pgfqpoint{2.192210in}{0.407455in}}%
\pgfpathlineto{\pgfqpoint{2.246058in}{0.441650in}}%
\pgfpathlineto{\pgfqpoint{2.272981in}{0.462640in}}%
\pgfpathlineto{\pgfqpoint{2.299905in}{0.488378in}}%
\pgfpathlineto{\pgfqpoint{2.353752in}{0.546933in}}%
\pgfpathlineto{\pgfqpoint{2.380676in}{0.579842in}}%
\pgfpathlineto{\pgfqpoint{2.407599in}{0.617609in}}%
\pgfpathlineto{\pgfqpoint{2.515294in}{0.787188in}}%
\pgfpathlineto{\pgfqpoint{2.596064in}{0.928629in}}%
\pgfpathlineto{\pgfqpoint{2.703759in}{1.128277in}}%
\pgfpathlineto{\pgfqpoint{2.757606in}{1.254564in}}%
\pgfpathlineto{\pgfqpoint{2.784530in}{1.308723in}}%
\pgfpathlineto{\pgfqpoint{2.811453in}{1.351576in}}%
\pgfpathlineto{\pgfqpoint{2.838377in}{1.387334in}}%
\pgfpathlineto{\pgfqpoint{2.865301in}{1.417496in}}%
\pgfpathlineto{\pgfqpoint{2.892224in}{1.442151in}}%
\pgfpathlineto{\pgfqpoint{2.946071in}{1.486832in}}%
\pgfpathlineto{\pgfqpoint{2.972995in}{1.505842in}}%
\pgfpathlineto{\pgfqpoint{2.999919in}{1.516130in}}%
\pgfpathlineto{\pgfqpoint{3.026842in}{1.516390in}}%
\pgfpathlineto{\pgfqpoint{3.053766in}{1.510627in}}%
\pgfpathlineto{\pgfqpoint{3.080689in}{1.500553in}}%
\pgfpathlineto{\pgfqpoint{3.107613in}{1.484267in}}%
\pgfpathlineto{\pgfqpoint{3.134537in}{1.461333in}}%
\pgfpathlineto{\pgfqpoint{3.161460in}{1.433409in}}%
\pgfpathlineto{\pgfqpoint{3.188384in}{1.402616in}}%
\pgfpathlineto{\pgfqpoint{3.215307in}{1.368631in}}%
\pgfpathlineto{\pgfqpoint{3.242231in}{1.327999in}}%
\pgfpathlineto{\pgfqpoint{3.296078in}{1.229732in}}%
\pgfpathlineto{\pgfqpoint{3.376849in}{1.078463in}}%
\pgfpathlineto{\pgfqpoint{3.457620in}{0.912021in}}%
\pgfpathlineto{\pgfqpoint{3.511467in}{0.813677in}}%
\pgfpathlineto{\pgfqpoint{3.565314in}{0.717418in}}%
\pgfpathlineto{\pgfqpoint{3.592238in}{0.672754in}}%
\pgfpathlineto{\pgfqpoint{3.619162in}{0.633310in}}%
\pgfpathlineto{\pgfqpoint{3.646085in}{0.599615in}}%
\pgfpathlineto{\pgfqpoint{3.753780in}{0.478789in}}%
\pgfpathlineto{\pgfqpoint{3.780703in}{0.456113in}}%
\pgfpathlineto{\pgfqpoint{3.807627in}{0.437440in}}%
\pgfpathlineto{\pgfqpoint{3.834550in}{0.421364in}}%
\pgfpathlineto{\pgfqpoint{3.861474in}{0.407297in}}%
\pgfpathlineto{\pgfqpoint{3.915321in}{0.383758in}}%
\pgfpathlineto{\pgfqpoint{3.969168in}{0.363216in}}%
\pgfpathlineto{\pgfqpoint{4.023016in}{0.348701in}}%
\pgfpathlineto{\pgfqpoint{4.076863in}{0.338882in}}%
\pgfpathlineto{\pgfqpoint{4.130710in}{0.332220in}}%
\pgfpathlineto{\pgfqpoint{4.184557in}{0.328271in}}%
\pgfpathlineto{\pgfqpoint{4.346099in}{0.322374in}}%
\pgfpathlineto{\pgfqpoint{4.453793in}{0.321049in}}%
\pgfpathlineto{\pgfqpoint{4.669182in}{0.320681in}}%
\pgfpathlineto{\pgfqpoint{4.669182in}{0.320681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336112in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.336112in}{2.422862in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875519in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.875519in}{2.422862in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336112in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.875519in}{0.320679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336112in}{2.422862in}}%
\pgfpathlineto{\pgfqpoint{4.875519in}{2.422862in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605815in,y=2.506196in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \mathit{KL}(\mathcal{S}^{=}_1, \mathcal{S}^{\ne}_1) = 8.691\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389669in}{2.040918in}}%
\pgfpathlineto{\pgfqpoint{4.000780in}{2.040918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245224in,y=1.933974in,left,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \mathcal{S}^{=}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389669in}{1.559104in}}%
\pgfpathlineto{\pgfqpoint{4.000780in}{1.559104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245224in,y=1.452159in,left,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \mathcal{S}^{\ne}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261112in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.800519in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.800519in}{2.422862in}}%
\pgfpathlineto{\pgfqpoint{5.261112in}{2.422862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591845in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.591845in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.591845in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.331340in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.331340in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.331340in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.070834in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.070834in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.070834in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.810329in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.810329in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.810329in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.549824in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.549824in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.549824in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.289319in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.289319in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.289319in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261112in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.800519in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.094445in, y=0.272454in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261112in}{0.626187in}}%
\pgfpathlineto{\pgfqpoint{9.800519in}{0.626187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.094445in, y=0.577961in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261112in}{0.931694in}}%
\pgfpathlineto{\pgfqpoint{9.800519in}{0.931694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.094445in, y=0.883469in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261112in}{1.237202in}}%
\pgfpathlineto{\pgfqpoint{9.800519in}{1.237202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.094445in, y=1.188977in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261112in}{1.542710in}}%
\pgfpathlineto{\pgfqpoint{9.800519in}{1.542710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.094445in, y=1.494484in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261112in}{1.848217in}}%
\pgfpathlineto{\pgfqpoint{9.800519in}{1.848217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.025000in, y=1.799992in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261112in}{2.153725in}}%
\pgfpathlineto{\pgfqpoint{9.800519in}{2.153725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.025000in, y=2.105500in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.541366in}{0.320682in}}%
\pgfpathlineto{\pgfqpoint{7.541366in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.557530in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.573693in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.589857in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.606021in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.622185in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.638349in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.654513in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.670677in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.686841in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.703005in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.719169in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.735333in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.751496in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.767660in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.783824in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.799988in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.816152in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.832316in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.848480in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.864644in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.880808in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.896972in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.913136in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.929299in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.945463in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.961627in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.977791in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.993955in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.010119in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.026283in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.042447in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.058611in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.074775in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.090939in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.107102in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.123266in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.139430in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.155594in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.171758in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.187922in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.204086in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.220250in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.236414in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.252578in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.268742in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.284905in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.301069in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.317233in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.333397in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.349561in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.365725in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.381889in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.398053in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.414217in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.430381in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.446545in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.462708in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.478872in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.495036in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.511200in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.527364in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.543528in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.559692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.575856in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.592020in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.608184in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.624348in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.640511in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.656675in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.672839in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.689003in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.705167in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.721331in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.737495in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.753659in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.769823in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.785987in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.802151in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.818315in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.834478in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.850642in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.866806in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.882970in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.899134in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.915298in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.931462in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.947626in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.963790in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.979954in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.996118in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.012281in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.028445in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.044609in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.060773in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.076937in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.093101in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.109265in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.125429in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.141593in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.157757in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.173921in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.190084in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.206248in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.222412in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.238576in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.254740in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.270904in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.287068in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.303232in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.319396in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.335560in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.351724in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.367887in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.384051in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.400215in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.416379in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.432543in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.448707in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.464871in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.481035in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.497199in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.513363in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.529527in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.545690in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.561854in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.578018in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.594182in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.594182in}{0.320682in}}%
\pgfpathlineto{\pgfqpoint{9.594182in}{0.320682in}}%
\pgfpathlineto{\pgfqpoint{9.578018in}{0.320693in}}%
\pgfpathlineto{\pgfqpoint{9.561854in}{0.320733in}}%
\pgfpathlineto{\pgfqpoint{9.545690in}{0.320813in}}%
\pgfpathlineto{\pgfqpoint{9.529527in}{0.320915in}}%
\pgfpathlineto{\pgfqpoint{9.513363in}{0.321028in}}%
\pgfpathlineto{\pgfqpoint{9.497199in}{0.321171in}}%
\pgfpathlineto{\pgfqpoint{9.481035in}{0.321307in}}%
\pgfpathlineto{\pgfqpoint{9.464871in}{0.321365in}}%
\pgfpathlineto{\pgfqpoint{9.448707in}{0.321356in}}%
\pgfpathlineto{\pgfqpoint{9.432543in}{0.321349in}}%
\pgfpathlineto{\pgfqpoint{9.416379in}{0.321445in}}%
\pgfpathlineto{\pgfqpoint{9.400215in}{0.321756in}}%
\pgfpathlineto{\pgfqpoint{9.384051in}{0.322306in}}%
\pgfpathlineto{\pgfqpoint{9.367887in}{0.323034in}}%
\pgfpathlineto{\pgfqpoint{9.351724in}{0.323948in}}%
\pgfpathlineto{\pgfqpoint{9.335560in}{0.325196in}}%
\pgfpathlineto{\pgfqpoint{9.319396in}{0.326840in}}%
\pgfpathlineto{\pgfqpoint{9.303232in}{0.328720in}}%
\pgfpathlineto{\pgfqpoint{9.287068in}{0.330867in}}%
\pgfpathlineto{\pgfqpoint{9.270904in}{0.333509in}}%
\pgfpathlineto{\pgfqpoint{9.254740in}{0.336433in}}%
\pgfpathlineto{\pgfqpoint{9.238576in}{0.339412in}}%
\pgfpathlineto{\pgfqpoint{9.222412in}{0.343111in}}%
\pgfpathlineto{\pgfqpoint{9.206248in}{0.348401in}}%
\pgfpathlineto{\pgfqpoint{9.190084in}{0.355395in}}%
\pgfpathlineto{\pgfqpoint{9.173921in}{0.363896in}}%
\pgfpathlineto{\pgfqpoint{9.157757in}{0.373676in}}%
\pgfpathlineto{\pgfqpoint{9.141593in}{0.384562in}}%
\pgfpathlineto{\pgfqpoint{9.125429in}{0.396993in}}%
\pgfpathlineto{\pgfqpoint{9.109265in}{0.411717in}}%
\pgfpathlineto{\pgfqpoint{9.093101in}{0.428852in}}%
\pgfpathlineto{\pgfqpoint{9.076937in}{0.448326in}}%
\pgfpathlineto{\pgfqpoint{9.060773in}{0.470844in}}%
\pgfpathlineto{\pgfqpoint{9.044609in}{0.496875in}}%
\pgfpathlineto{\pgfqpoint{9.028445in}{0.526367in}}%
\pgfpathlineto{\pgfqpoint{9.012281in}{0.559414in}}%
\pgfpathlineto{\pgfqpoint{8.996118in}{0.595665in}}%
\pgfpathlineto{\pgfqpoint{8.979954in}{0.634726in}}%
\pgfpathlineto{\pgfqpoint{8.963790in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{8.947626in}{0.731102in}}%
\pgfpathlineto{\pgfqpoint{8.931462in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{8.915298in}{0.861289in}}%
\pgfpathlineto{\pgfqpoint{8.899134in}{0.926374in}}%
\pgfpathlineto{\pgfqpoint{8.882970in}{0.991699in}}%
\pgfpathlineto{\pgfqpoint{8.866806in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{8.850642in}{1.145500in}}%
\pgfpathlineto{\pgfqpoint{8.834478in}{1.230867in}}%
\pgfpathlineto{\pgfqpoint{8.818315in}{1.314255in}}%
\pgfpathlineto{\pgfqpoint{8.802151in}{1.395703in}}%
\pgfpathlineto{\pgfqpoint{8.785987in}{1.481759in}}%
\pgfpathlineto{\pgfqpoint{8.769823in}{1.573260in}}%
\pgfpathlineto{\pgfqpoint{8.753659in}{1.662588in}}%
\pgfpathlineto{\pgfqpoint{8.737495in}{1.746678in}}%
\pgfpathlineto{\pgfqpoint{8.721331in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{8.705167in}{1.906906in}}%
\pgfpathlineto{\pgfqpoint{8.689003in}{1.980087in}}%
\pgfpathlineto{\pgfqpoint{8.672839in}{2.044862in}}%
\pgfpathlineto{\pgfqpoint{8.656675in}{2.101901in}}%
\pgfpathlineto{\pgfqpoint{8.640511in}{2.155064in}}%
\pgfpathlineto{\pgfqpoint{8.624348in}{2.204885in}}%
\pgfpathlineto{\pgfqpoint{8.608184in}{2.248416in}}%
\pgfpathlineto{\pgfqpoint{8.592020in}{2.282004in}}%
\pgfpathlineto{\pgfqpoint{8.575856in}{2.304284in}}%
\pgfpathlineto{\pgfqpoint{8.559692in}{2.317899in}}%
\pgfpathlineto{\pgfqpoint{8.543528in}{2.322759in}}%
\pgfpathlineto{\pgfqpoint{8.527364in}{2.315082in}}%
\pgfpathlineto{\pgfqpoint{8.511200in}{2.296871in}}%
\pgfpathlineto{\pgfqpoint{8.495036in}{2.274276in}}%
\pgfpathlineto{\pgfqpoint{8.478872in}{2.248147in}}%
\pgfpathlineto{\pgfqpoint{8.462708in}{2.211044in}}%
\pgfpathlineto{\pgfqpoint{8.446545in}{2.155443in}}%
\pgfpathlineto{\pgfqpoint{8.430381in}{2.082623in}}%
\pgfpathlineto{\pgfqpoint{8.414217in}{1.999161in}}%
\pgfpathlineto{\pgfqpoint{8.398053in}{1.911492in}}%
\pgfpathlineto{\pgfqpoint{8.381889in}{1.825969in}}%
\pgfpathlineto{\pgfqpoint{8.365725in}{1.744167in}}%
\pgfpathlineto{\pgfqpoint{8.349561in}{1.661038in}}%
\pgfpathlineto{\pgfqpoint{8.333397in}{1.575245in}}%
\pgfpathlineto{\pgfqpoint{8.317233in}{1.492497in}}%
\pgfpathlineto{\pgfqpoint{8.301069in}{1.413374in}}%
\pgfpathlineto{\pgfqpoint{8.284905in}{1.330019in}}%
\pgfpathlineto{\pgfqpoint{8.268742in}{1.240771in}}%
\pgfpathlineto{\pgfqpoint{8.252578in}{1.155197in}}%
\pgfpathlineto{\pgfqpoint{8.236414in}{1.080862in}}%
\pgfpathlineto{\pgfqpoint{8.220250in}{1.013699in}}%
\pgfpathlineto{\pgfqpoint{8.204086in}{0.944357in}}%
\pgfpathlineto{\pgfqpoint{8.187922in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{8.171758in}{0.800565in}}%
\pgfpathlineto{\pgfqpoint{8.155594in}{0.740155in}}%
\pgfpathlineto{\pgfqpoint{8.139430in}{0.689200in}}%
\pgfpathlineto{\pgfqpoint{8.123266in}{0.643637in}}%
\pgfpathlineto{\pgfqpoint{8.107102in}{0.600905in}}%
\pgfpathlineto{\pgfqpoint{8.090939in}{0.560854in}}%
\pgfpathlineto{\pgfqpoint{8.074775in}{0.525652in}}%
\pgfpathlineto{\pgfqpoint{8.058611in}{0.497114in}}%
\pgfpathlineto{\pgfqpoint{8.042447in}{0.473531in}}%
\pgfpathlineto{\pgfqpoint{8.026283in}{0.451685in}}%
\pgfpathlineto{\pgfqpoint{8.010119in}{0.430738in}}%
\pgfpathlineto{\pgfqpoint{7.993955in}{0.412122in}}%
\pgfpathlineto{\pgfqpoint{7.977791in}{0.396510in}}%
\pgfpathlineto{\pgfqpoint{7.961627in}{0.382643in}}%
\pgfpathlineto{\pgfqpoint{7.945463in}{0.369960in}}%
\pgfpathlineto{\pgfqpoint{7.929299in}{0.359697in}}%
\pgfpathlineto{\pgfqpoint{7.913136in}{0.352304in}}%
\pgfpathlineto{\pgfqpoint{7.896972in}{0.346718in}}%
\pgfpathlineto{\pgfqpoint{7.880808in}{0.342035in}}%
\pgfpathlineto{\pgfqpoint{7.864644in}{0.338097in}}%
\pgfpathlineto{\pgfqpoint{7.848480in}{0.334828in}}%
\pgfpathlineto{\pgfqpoint{7.832316in}{0.332068in}}%
\pgfpathlineto{\pgfqpoint{7.816152in}{0.329726in}}%
\pgfpathlineto{\pgfqpoint{7.799988in}{0.327613in}}%
\pgfpathlineto{\pgfqpoint{7.783824in}{0.325694in}}%
\pgfpathlineto{\pgfqpoint{7.767660in}{0.324234in}}%
\pgfpathlineto{\pgfqpoint{7.751496in}{0.323336in}}%
\pgfpathlineto{\pgfqpoint{7.735333in}{0.322820in}}%
\pgfpathlineto{\pgfqpoint{7.719169in}{0.322469in}}%
\pgfpathlineto{\pgfqpoint{7.703005in}{0.322130in}}%
\pgfpathlineto{\pgfqpoint{7.686841in}{0.321773in}}%
\pgfpathlineto{\pgfqpoint{7.670677in}{0.321473in}}%
\pgfpathlineto{\pgfqpoint{7.654513in}{0.321307in}}%
\pgfpathlineto{\pgfqpoint{7.638349in}{0.321296in}}%
\pgfpathlineto{\pgfqpoint{7.622185in}{0.321310in}}%
\pgfpathlineto{\pgfqpoint{7.606021in}{0.321179in}}%
\pgfpathlineto{\pgfqpoint{7.589857in}{0.320947in}}%
\pgfpathlineto{\pgfqpoint{7.573693in}{0.320774in}}%
\pgfpathlineto{\pgfqpoint{7.557530in}{0.320701in}}%
\pgfpathlineto{\pgfqpoint{7.541366in}{0.320682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467448in}{0.320680in}}%
\pgfpathlineto{\pgfqpoint{5.467448in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.495448in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.523448in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.551448in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.579448in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.607448in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.635447in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.663447in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.691447in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.719447in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.747447in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.775447in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.803447in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.831446in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.859446in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.887446in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.915446in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.943446in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.971446in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.999446in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.027445in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.055445in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.083445in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.111445in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.139445in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.167445in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.195445in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.223445in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.251444in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.279444in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.307444in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.335444in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.363444in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.391444in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.419444in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.447443in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.475443in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.503443in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.531443in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.559443in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.587443in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.615443in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.643442in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.671442in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.699442in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.727442in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.755442in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.783442in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.811442in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.839441in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.867441in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.895441in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.923441in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.951441in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.979441in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.007441in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.035441in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.063440in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.091440in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.119440in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.147440in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.175440in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.203440in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.231440in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.259439in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.287439in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.315439in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.343439in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.371439in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.399439in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.427439in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.455438in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.483438in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.511438in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.539438in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.567438in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.595438in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.623438in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.651437in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.679437in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.707437in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.735437in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.763437in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.791437in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.819437in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.847437in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.875436in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.903436in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.931436in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.959436in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.987436in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.015436in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.043436in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.071435in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.099435in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.127435in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.155435in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.183435in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.211435in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.239435in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.267434in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.295434in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.323434in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.351434in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.379434in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.407434in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.435434in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.463433in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.491433in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.519433in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.547433in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.575433in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.603433in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.631433in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.659433in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.687432in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.715432in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.743432in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.771432in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.799432in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.827432in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.855432in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.883431in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.911431in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.939431in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.967431in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.995431in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.023431in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.023431in}{0.320680in}}%
\pgfpathlineto{\pgfqpoint{9.023431in}{0.320680in}}%
\pgfpathlineto{\pgfqpoint{8.995431in}{0.320687in}}%
\pgfpathlineto{\pgfqpoint{8.967431in}{0.320712in}}%
\pgfpathlineto{\pgfqpoint{8.939431in}{0.320758in}}%
\pgfpathlineto{\pgfqpoint{8.911431in}{0.320792in}}%
\pgfpathlineto{\pgfqpoint{8.883431in}{0.320777in}}%
\pgfpathlineto{\pgfqpoint{8.855432in}{0.320741in}}%
\pgfpathlineto{\pgfqpoint{8.827432in}{0.320738in}}%
\pgfpathlineto{\pgfqpoint{8.799432in}{0.320777in}}%
\pgfpathlineto{\pgfqpoint{8.771432in}{0.320814in}}%
\pgfpathlineto{\pgfqpoint{8.743432in}{0.320818in}}%
\pgfpathlineto{\pgfqpoint{8.715432in}{0.320814in}}%
\pgfpathlineto{\pgfqpoint{8.687432in}{0.320802in}}%
\pgfpathlineto{\pgfqpoint{8.659433in}{0.320761in}}%
\pgfpathlineto{\pgfqpoint{8.631433in}{0.320723in}}%
\pgfpathlineto{\pgfqpoint{8.603433in}{0.320731in}}%
\pgfpathlineto{\pgfqpoint{8.575433in}{0.320807in}}%
\pgfpathlineto{\pgfqpoint{8.547433in}{0.320966in}}%
\pgfpathlineto{\pgfqpoint{8.519433in}{0.321233in}}%
\pgfpathlineto{\pgfqpoint{8.491433in}{0.321561in}}%
\pgfpathlineto{\pgfqpoint{8.463433in}{0.321830in}}%
\pgfpathlineto{\pgfqpoint{8.435434in}{0.322057in}}%
\pgfpathlineto{\pgfqpoint{8.407434in}{0.322407in}}%
\pgfpathlineto{\pgfqpoint{8.379434in}{0.322983in}}%
\pgfpathlineto{\pgfqpoint{8.351434in}{0.323848in}}%
\pgfpathlineto{\pgfqpoint{8.323434in}{0.325197in}}%
\pgfpathlineto{\pgfqpoint{8.295434in}{0.327191in}}%
\pgfpathlineto{\pgfqpoint{8.267434in}{0.329541in}}%
\pgfpathlineto{\pgfqpoint{8.239435in}{0.331643in}}%
\pgfpathlineto{\pgfqpoint{8.211435in}{0.333403in}}%
\pgfpathlineto{\pgfqpoint{8.183435in}{0.335513in}}%
\pgfpathlineto{\pgfqpoint{8.155435in}{0.338515in}}%
\pgfpathlineto{\pgfqpoint{8.127435in}{0.342480in}}%
\pgfpathlineto{\pgfqpoint{8.099435in}{0.347457in}}%
\pgfpathlineto{\pgfqpoint{8.071435in}{0.353225in}}%
\pgfpathlineto{\pgfqpoint{8.043436in}{0.359721in}}%
\pgfpathlineto{\pgfqpoint{8.015436in}{0.367989in}}%
\pgfpathlineto{\pgfqpoint{7.987436in}{0.378815in}}%
\pgfpathlineto{\pgfqpoint{7.959436in}{0.391625in}}%
\pgfpathlineto{\pgfqpoint{7.931436in}{0.405612in}}%
\pgfpathlineto{\pgfqpoint{7.903436in}{0.420732in}}%
\pgfpathlineto{\pgfqpoint{7.875436in}{0.437389in}}%
\pgfpathlineto{\pgfqpoint{7.847437in}{0.456342in}}%
\pgfpathlineto{\pgfqpoint{7.819437in}{0.478537in}}%
\pgfpathlineto{\pgfqpoint{7.791437in}{0.504577in}}%
\pgfpathlineto{\pgfqpoint{7.763437in}{0.535330in}}%
\pgfpathlineto{\pgfqpoint{7.735437in}{0.570283in}}%
\pgfpathlineto{\pgfqpoint{7.707437in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{7.679437in}{0.640112in}}%
\pgfpathlineto{\pgfqpoint{7.651437in}{0.678829in}}%
\pgfpathlineto{\pgfqpoint{7.623438in}{0.724992in}}%
\pgfpathlineto{\pgfqpoint{7.595438in}{0.775495in}}%
\pgfpathlineto{\pgfqpoint{7.567438in}{0.825667in}}%
\pgfpathlineto{\pgfqpoint{7.539438in}{0.874089in}}%
\pgfpathlineto{\pgfqpoint{7.511438in}{0.923023in}}%
\pgfpathlineto{\pgfqpoint{7.483438in}{0.975307in}}%
\pgfpathlineto{\pgfqpoint{7.455438in}{1.030918in}}%
\pgfpathlineto{\pgfqpoint{7.427439in}{1.088022in}}%
\pgfpathlineto{\pgfqpoint{7.399439in}{1.146681in}}%
\pgfpathlineto{\pgfqpoint{7.371439in}{1.206103in}}%
\pgfpathlineto{\pgfqpoint{7.343439in}{1.260704in}}%
\pgfpathlineto{\pgfqpoint{7.315439in}{1.307129in}}%
\pgfpathlineto{\pgfqpoint{7.287439in}{1.350427in}}%
\pgfpathlineto{\pgfqpoint{7.259439in}{1.394728in}}%
\pgfpathlineto{\pgfqpoint{7.231440in}{1.433862in}}%
\pgfpathlineto{\pgfqpoint{7.203440in}{1.460007in}}%
\pgfpathlineto{\pgfqpoint{7.175440in}{1.475275in}}%
\pgfpathlineto{\pgfqpoint{7.147440in}{1.486497in}}%
\pgfpathlineto{\pgfqpoint{7.119440in}{1.497057in}}%
\pgfpathlineto{\pgfqpoint{7.091440in}{1.507982in}}%
\pgfpathlineto{\pgfqpoint{7.063440in}{1.517937in}}%
\pgfpathlineto{\pgfqpoint{7.035441in}{1.521299in}}%
\pgfpathlineto{\pgfqpoint{7.007441in}{1.512544in}}%
\pgfpathlineto{\pgfqpoint{6.979441in}{1.493361in}}%
\pgfpathlineto{\pgfqpoint{6.951441in}{1.469286in}}%
\pgfpathlineto{\pgfqpoint{6.923441in}{1.441108in}}%
\pgfpathlineto{\pgfqpoint{6.895441in}{1.404126in}}%
\pgfpathlineto{\pgfqpoint{6.867441in}{1.356597in}}%
\pgfpathlineto{\pgfqpoint{6.839441in}{1.305309in}}%
\pgfpathlineto{\pgfqpoint{6.811442in}{1.256920in}}%
\pgfpathlineto{\pgfqpoint{6.783442in}{1.211136in}}%
\pgfpathlineto{\pgfqpoint{6.755442in}{1.164789in}}%
\pgfpathlineto{\pgfqpoint{6.727442in}{1.115860in}}%
\pgfpathlineto{\pgfqpoint{6.699442in}{1.062729in}}%
\pgfpathlineto{\pgfqpoint{6.671442in}{1.004922in}}%
\pgfpathlineto{\pgfqpoint{6.643442in}{0.945295in}}%
\pgfpathlineto{\pgfqpoint{6.615443in}{0.888127in}}%
\pgfpathlineto{\pgfqpoint{6.587443in}{0.836448in}}%
\pgfpathlineto{\pgfqpoint{6.559443in}{0.790986in}}%
\pgfpathlineto{\pgfqpoint{6.531443in}{0.750186in}}%
\pgfpathlineto{\pgfqpoint{6.503443in}{0.710835in}}%
\pgfpathlineto{\pgfqpoint{6.475443in}{0.669193in}}%
\pgfpathlineto{\pgfqpoint{6.447443in}{0.624247in}}%
\pgfpathlineto{\pgfqpoint{6.419444in}{0.579160in}}%
\pgfpathlineto{\pgfqpoint{6.391444in}{0.538848in}}%
\pgfpathlineto{\pgfqpoint{6.363444in}{0.507345in}}%
\pgfpathlineto{\pgfqpoint{6.335444in}{0.485131in}}%
\pgfpathlineto{\pgfqpoint{6.307444in}{0.467854in}}%
\pgfpathlineto{\pgfqpoint{6.279444in}{0.450663in}}%
\pgfpathlineto{\pgfqpoint{6.251444in}{0.432746in}}%
\pgfpathlineto{\pgfqpoint{6.223445in}{0.415523in}}%
\pgfpathlineto{\pgfqpoint{6.195445in}{0.399875in}}%
\pgfpathlineto{\pgfqpoint{6.167445in}{0.386230in}}%
\pgfpathlineto{\pgfqpoint{6.139445in}{0.374617in}}%
\pgfpathlineto{\pgfqpoint{6.111445in}{0.364663in}}%
\pgfpathlineto{\pgfqpoint{6.083445in}{0.356536in}}%
\pgfpathlineto{\pgfqpoint{6.055445in}{0.350423in}}%
\pgfpathlineto{\pgfqpoint{6.027445in}{0.345586in}}%
\pgfpathlineto{\pgfqpoint{5.999446in}{0.341331in}}%
\pgfpathlineto{\pgfqpoint{5.971446in}{0.337543in}}%
\pgfpathlineto{\pgfqpoint{5.943446in}{0.334431in}}%
\pgfpathlineto{\pgfqpoint{5.915446in}{0.332009in}}%
\pgfpathlineto{\pgfqpoint{5.887446in}{0.329723in}}%
\pgfpathlineto{\pgfqpoint{5.859446in}{0.327370in}}%
\pgfpathlineto{\pgfqpoint{5.831446in}{0.325378in}}%
\pgfpathlineto{\pgfqpoint{5.803447in}{0.324088in}}%
\pgfpathlineto{\pgfqpoint{5.775447in}{0.323474in}}%
\pgfpathlineto{\pgfqpoint{5.747447in}{0.323218in}}%
\pgfpathlineto{\pgfqpoint{5.719447in}{0.322918in}}%
\pgfpathlineto{\pgfqpoint{5.691447in}{0.322410in}}%
\pgfpathlineto{\pgfqpoint{5.663447in}{0.321865in}}%
\pgfpathlineto{\pgfqpoint{5.635447in}{0.321462in}}%
\pgfpathlineto{\pgfqpoint{5.607448in}{0.321188in}}%
\pgfpathlineto{\pgfqpoint{5.579448in}{0.320977in}}%
\pgfpathlineto{\pgfqpoint{5.551448in}{0.320817in}}%
\pgfpathlineto{\pgfqpoint{5.523448in}{0.320725in}}%
\pgfpathlineto{\pgfqpoint{5.495448in}{0.320689in}}%
\pgfpathlineto{\pgfqpoint{5.467448in}{0.320680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.541366in}{0.320682in}}%
\pgfpathlineto{\pgfqpoint{7.703005in}{0.322130in}}%
\pgfpathlineto{\pgfqpoint{7.767660in}{0.324234in}}%
\pgfpathlineto{\pgfqpoint{7.816152in}{0.329726in}}%
\pgfpathlineto{\pgfqpoint{7.864644in}{0.338097in}}%
\pgfpathlineto{\pgfqpoint{7.896972in}{0.346718in}}%
\pgfpathlineto{\pgfqpoint{7.913136in}{0.352304in}}%
\pgfpathlineto{\pgfqpoint{7.929299in}{0.359697in}}%
\pgfpathlineto{\pgfqpoint{7.945463in}{0.369960in}}%
\pgfpathlineto{\pgfqpoint{7.977791in}{0.396510in}}%
\pgfpathlineto{\pgfqpoint{7.993955in}{0.412122in}}%
\pgfpathlineto{\pgfqpoint{8.026283in}{0.451685in}}%
\pgfpathlineto{\pgfqpoint{8.058611in}{0.497114in}}%
\pgfpathlineto{\pgfqpoint{8.074775in}{0.525652in}}%
\pgfpathlineto{\pgfqpoint{8.090939in}{0.560854in}}%
\pgfpathlineto{\pgfqpoint{8.123266in}{0.643637in}}%
\pgfpathlineto{\pgfqpoint{8.139430in}{0.689200in}}%
\pgfpathlineto{\pgfqpoint{8.155594in}{0.740155in}}%
\pgfpathlineto{\pgfqpoint{8.171758in}{0.800565in}}%
\pgfpathlineto{\pgfqpoint{8.252578in}{1.155197in}}%
\pgfpathlineto{\pgfqpoint{8.349561in}{1.661038in}}%
\pgfpathlineto{\pgfqpoint{8.446545in}{2.155443in}}%
\pgfpathlineto{\pgfqpoint{8.462708in}{2.211044in}}%
\pgfpathlineto{\pgfqpoint{8.478872in}{2.248147in}}%
\pgfpathlineto{\pgfqpoint{8.495036in}{2.274276in}}%
\pgfpathlineto{\pgfqpoint{8.511200in}{2.296871in}}%
\pgfpathlineto{\pgfqpoint{8.527364in}{2.315082in}}%
\pgfpathlineto{\pgfqpoint{8.543528in}{2.322759in}}%
\pgfpathlineto{\pgfqpoint{8.559692in}{2.317899in}}%
\pgfpathlineto{\pgfqpoint{8.575856in}{2.304284in}}%
\pgfpathlineto{\pgfqpoint{8.592020in}{2.282004in}}%
\pgfpathlineto{\pgfqpoint{8.608184in}{2.248416in}}%
\pgfpathlineto{\pgfqpoint{8.624348in}{2.204885in}}%
\pgfpathlineto{\pgfqpoint{8.656675in}{2.101901in}}%
\pgfpathlineto{\pgfqpoint{8.672839in}{2.044862in}}%
\pgfpathlineto{\pgfqpoint{8.689003in}{1.980087in}}%
\pgfpathlineto{\pgfqpoint{8.721331in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{8.753659in}{1.662588in}}%
\pgfpathlineto{\pgfqpoint{8.802151in}{1.395703in}}%
\pgfpathlineto{\pgfqpoint{8.882970in}{0.991699in}}%
\pgfpathlineto{\pgfqpoint{8.947626in}{0.731102in}}%
\pgfpathlineto{\pgfqpoint{8.963790in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{8.979954in}{0.634726in}}%
\pgfpathlineto{\pgfqpoint{9.012281in}{0.559414in}}%
\pgfpathlineto{\pgfqpoint{9.028445in}{0.526367in}}%
\pgfpathlineto{\pgfqpoint{9.044609in}{0.496875in}}%
\pgfpathlineto{\pgfqpoint{9.060773in}{0.470844in}}%
\pgfpathlineto{\pgfqpoint{9.076937in}{0.448326in}}%
\pgfpathlineto{\pgfqpoint{9.109265in}{0.411717in}}%
\pgfpathlineto{\pgfqpoint{9.125429in}{0.396993in}}%
\pgfpathlineto{\pgfqpoint{9.157757in}{0.373676in}}%
\pgfpathlineto{\pgfqpoint{9.190084in}{0.355395in}}%
\pgfpathlineto{\pgfqpoint{9.206248in}{0.348401in}}%
\pgfpathlineto{\pgfqpoint{9.238576in}{0.339412in}}%
\pgfpathlineto{\pgfqpoint{9.303232in}{0.328720in}}%
\pgfpathlineto{\pgfqpoint{9.351724in}{0.323948in}}%
\pgfpathlineto{\pgfqpoint{9.416379in}{0.321445in}}%
\pgfpathlineto{\pgfqpoint{9.594182in}{0.320682in}}%
\pgfpathlineto{\pgfqpoint{9.594182in}{0.320682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261112in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467448in}{0.320680in}}%
\pgfpathlineto{\pgfqpoint{5.663447in}{0.321865in}}%
\pgfpathlineto{\pgfqpoint{5.831446in}{0.325378in}}%
\pgfpathlineto{\pgfqpoint{5.943446in}{0.334431in}}%
\pgfpathlineto{\pgfqpoint{5.999446in}{0.341331in}}%
\pgfpathlineto{\pgfqpoint{6.055445in}{0.350423in}}%
\pgfpathlineto{\pgfqpoint{6.083445in}{0.356536in}}%
\pgfpathlineto{\pgfqpoint{6.111445in}{0.364663in}}%
\pgfpathlineto{\pgfqpoint{6.139445in}{0.374617in}}%
\pgfpathlineto{\pgfqpoint{6.167445in}{0.386230in}}%
\pgfpathlineto{\pgfqpoint{6.195445in}{0.399875in}}%
\pgfpathlineto{\pgfqpoint{6.251444in}{0.432746in}}%
\pgfpathlineto{\pgfqpoint{6.335444in}{0.485131in}}%
\pgfpathlineto{\pgfqpoint{6.363444in}{0.507345in}}%
\pgfpathlineto{\pgfqpoint{6.391444in}{0.538848in}}%
\pgfpathlineto{\pgfqpoint{6.419444in}{0.579160in}}%
\pgfpathlineto{\pgfqpoint{6.475443in}{0.669193in}}%
\pgfpathlineto{\pgfqpoint{6.531443in}{0.750186in}}%
\pgfpathlineto{\pgfqpoint{6.559443in}{0.790986in}}%
\pgfpathlineto{\pgfqpoint{6.587443in}{0.836448in}}%
\pgfpathlineto{\pgfqpoint{6.615443in}{0.888127in}}%
\pgfpathlineto{\pgfqpoint{6.727442in}{1.115860in}}%
\pgfpathlineto{\pgfqpoint{6.783442in}{1.211136in}}%
\pgfpathlineto{\pgfqpoint{6.839441in}{1.305309in}}%
\pgfpathlineto{\pgfqpoint{6.867441in}{1.356597in}}%
\pgfpathlineto{\pgfqpoint{6.895441in}{1.404126in}}%
\pgfpathlineto{\pgfqpoint{6.923441in}{1.441108in}}%
\pgfpathlineto{\pgfqpoint{6.951441in}{1.469286in}}%
\pgfpathlineto{\pgfqpoint{6.979441in}{1.493361in}}%
\pgfpathlineto{\pgfqpoint{7.007441in}{1.512544in}}%
\pgfpathlineto{\pgfqpoint{7.035441in}{1.521299in}}%
\pgfpathlineto{\pgfqpoint{7.063440in}{1.517937in}}%
\pgfpathlineto{\pgfqpoint{7.147440in}{1.486497in}}%
\pgfpathlineto{\pgfqpoint{7.175440in}{1.475275in}}%
\pgfpathlineto{\pgfqpoint{7.203440in}{1.460007in}}%
\pgfpathlineto{\pgfqpoint{7.231440in}{1.433862in}}%
\pgfpathlineto{\pgfqpoint{7.259439in}{1.394728in}}%
\pgfpathlineto{\pgfqpoint{7.343439in}{1.260704in}}%
\pgfpathlineto{\pgfqpoint{7.371439in}{1.206103in}}%
\pgfpathlineto{\pgfqpoint{7.455438in}{1.030918in}}%
\pgfpathlineto{\pgfqpoint{7.511438in}{0.923023in}}%
\pgfpathlineto{\pgfqpoint{7.651437in}{0.678829in}}%
\pgfpathlineto{\pgfqpoint{7.679437in}{0.640112in}}%
\pgfpathlineto{\pgfqpoint{7.791437in}{0.504577in}}%
\pgfpathlineto{\pgfqpoint{7.819437in}{0.478537in}}%
\pgfpathlineto{\pgfqpoint{7.847437in}{0.456342in}}%
\pgfpathlineto{\pgfqpoint{7.875436in}{0.437389in}}%
\pgfpathlineto{\pgfqpoint{7.931436in}{0.405612in}}%
\pgfpathlineto{\pgfqpoint{7.987436in}{0.378815in}}%
\pgfpathlineto{\pgfqpoint{8.015436in}{0.367989in}}%
\pgfpathlineto{\pgfqpoint{8.043436in}{0.359721in}}%
\pgfpathlineto{\pgfqpoint{8.099435in}{0.347457in}}%
\pgfpathlineto{\pgfqpoint{8.155435in}{0.338515in}}%
\pgfpathlineto{\pgfqpoint{8.211435in}{0.333403in}}%
\pgfpathlineto{\pgfqpoint{8.407434in}{0.322407in}}%
\pgfpathlineto{\pgfqpoint{8.659433in}{0.320761in}}%
\pgfpathlineto{\pgfqpoint{9.023431in}{0.320680in}}%
\pgfpathlineto{\pgfqpoint{9.023431in}{0.320680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261112in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.261112in}{2.422862in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.800519in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.800519in}{2.422862in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261112in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.800519in}{0.320679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261112in}{2.422862in}}%
\pgfpathlineto{\pgfqpoint{9.800519in}{2.422862in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.530815in,y=2.506196in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \mathit{KL}(\mathcal{S}^{=}_2, \mathcal{S}^{\ne}_2) = 8.691\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536112in}{2.040918in}}%
\pgfpathlineto{\pgfqpoint{6.147223in}{2.040918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.391667in,y=1.933974in,left,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \mathcal{S}^{=}_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536112in}{1.559104in}}%
\pgfpathlineto{\pgfqpoint{6.147223in}{1.559104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.391667in,y=1.452159in,left,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \mathcal{S}^{\ne}_2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/toys/w1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.008544in}{2.864020in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.008544in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.008544in}{2.864020in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.864020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.983544in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.983544in}{2.422862in}}%
\pgfpathlineto{\pgfqpoint{0.444137in}{2.422862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650473in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.650473in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650473in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310751in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.310751in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310751in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971028in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.971028in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971028in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631306in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.631306in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631306in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291583in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.291583in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291583in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951860in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.951860in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.951860in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612138in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.612138in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612138in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.983544in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=0.272454in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.654359in}}%
\pgfpathlineto{\pgfqpoint{4.983544in}{0.654359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=0.606134in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.988039in}}%
\pgfpathlineto{\pgfqpoint{4.983544in}{0.988039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=0.939813in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{1.321719in}}%
\pgfpathlineto{\pgfqpoint{4.983544in}{1.321719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=1.273493in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{1.655399in}}%
\pgfpathlineto{\pgfqpoint{4.983544in}{1.655399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.607173in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{1.989079in}}%
\pgfpathlineto{\pgfqpoint{4.983544in}{1.989079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.940853in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{2.322759in}}%
\pgfpathlineto{\pgfqpoint{4.983544in}{2.322759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.274533in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650473in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.870566in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.870566in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.650473in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870566in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.090658in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.090658in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.870566in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090658in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.310751in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.310751in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.090658in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310751in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.530843in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.530843in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.310751in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530843in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.750936in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.750936in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.530843in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750936in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.971028in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.971028in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.750936in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971028in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.191121in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.191121in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.971028in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191121in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.411213in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.411213in}{2.322759in}}%
\pgfpathlineto{\pgfqpoint{2.191121in}{2.322759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411213in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.631306in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.631306in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.411213in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631306in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.851398in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.851398in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.631306in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851398in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.071490in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.071490in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.851398in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071490in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.291583in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.291583in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.071490in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291583in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.511675in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.511675in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.291583in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511675in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.731768in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.731768in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.511675in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731768in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.951860in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.951860in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.731768in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475820in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.695912in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.695912in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.475820in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695912in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.916005in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.916005in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.695912in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916005in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.136097in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.136097in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.916005in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136097in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.356190in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.356190in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.136097in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356190in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.576282in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.576282in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.356190in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576282in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.796375in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.796375in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.576282in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796375in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.016467in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.016467in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.796375in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016467in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.236560in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.236560in}{2.322759in}}%
\pgfpathlineto{\pgfqpoint{3.016467in}{2.322759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236560in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.456652in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.456652in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.236560in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456652in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.676745in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.676745in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.456652in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676745in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.896837in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.896837in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.676745in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896837in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.116930in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.116930in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.896837in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116930in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.337022in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.337022in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.116930in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337022in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.557115in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.557115in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.337022in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557115in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.777207in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.777207in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.557115in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.444137in}{2.422862in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983544in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.983544in}{2.422862in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.983544in}{0.320679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{2.422862in}}%
\pgfpathlineto{\pgfqpoint{4.983544in}{2.422862in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713840in,y=2.506196in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \mathit{W}_1(\mathcal{S}^{=}_1, \mathcal{S}^{\ne}_1) = 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497694in}{1.933974in}}%
\pgfpathlineto{\pgfqpoint{4.108805in}{1.933974in}}%
\pgfpathlineto{\pgfqpoint{4.108805in}{2.147862in}}%
\pgfpathlineto{\pgfqpoint{3.497694in}{2.147862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.353249in,y=1.933974in,left,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \mathcal{S}^{=}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497694in}{1.452159in}}%
\pgfpathlineto{\pgfqpoint{4.108805in}{1.452159in}}%
\pgfpathlineto{\pgfqpoint{4.108805in}{1.666048in}}%
\pgfpathlineto{\pgfqpoint{3.497694in}{1.666048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.353249in,y=1.452159in,left,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \mathcal{S}^{\ne}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.908544in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.908544in}{2.422862in}}%
\pgfpathlineto{\pgfqpoint{5.369137in}{2.422862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740543in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.740543in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.740543in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400820in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.400820in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.400820in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061097in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.061097in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.061097in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721375in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.721375in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.721375in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.381652in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.381652in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.381652in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.041930in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.041930in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.041930in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.702207in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.702207in}{2.422862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.702207in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.908544in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.094445in, y=0.272454in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369137in}{0.654359in}}%
\pgfpathlineto{\pgfqpoint{9.908544in}{0.654359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.094445in, y=0.606134in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369137in}{0.988039in}}%
\pgfpathlineto{\pgfqpoint{9.908544in}{0.988039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.094445in, y=0.939813in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369137in}{1.321719in}}%
\pgfpathlineto{\pgfqpoint{9.908544in}{1.321719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.094445in, y=1.273493in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369137in}{1.655399in}}%
\pgfpathlineto{\pgfqpoint{9.908544in}{1.655399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.025000in, y=1.607173in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369137in}{1.989079in}}%
\pgfpathlineto{\pgfqpoint{9.908544in}{1.989079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.025000in, y=1.940853in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369137in}{2.322759in}}%
\pgfpathlineto{\pgfqpoint{9.908544in}{2.322759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.025000in, y=2.274533in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400820in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.620912in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.620912in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.400820in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620912in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.841005in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.841005in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.620912in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.841005in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.061097in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.061097in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.841005in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061097in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.281190in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.281190in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.061097in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.281190in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.501282in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.501282in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.281190in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.501282in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.721375in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.721375in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.501282in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721375in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.941467in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.941467in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.721375in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.941467in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.161560in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.161560in}{2.322759in}}%
\pgfpathlineto{\pgfqpoint{7.941467in}{2.322759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.161560in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.381652in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.381652in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.161560in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.381652in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.601745in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.601745in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.381652in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.601745in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.821837in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.821837in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.601745in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821837in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.041930in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.041930in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.821837in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.041930in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.262022in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.262022in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.041930in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.262022in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.482115in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.482115in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.262022in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.482115in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.702207in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.702207in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.482115in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575473in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.795566in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.795566in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.575473in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795566in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.015658in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.015658in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.795566in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015658in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.235751in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.235751in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.015658in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.235751in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.455843in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.455843in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.235751in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455843in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.675936in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.675936in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.455843in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675936in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.896028in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.896028in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.675936in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.896028in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.116121in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.116121in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.896028in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116121in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.336213in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.336213in}{2.322759in}}%
\pgfpathlineto{\pgfqpoint{7.116121in}{2.322759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.336213in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.556306in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.556306in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.336213in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.556306in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.776398in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.776398in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.556306in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.776398in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.996490in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.996490in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.776398in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996490in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.216583in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.216583in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.996490in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.216583in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.436675in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.436675in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.216583in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.436675in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.656768in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.656768in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.436675in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.369137in}{0.320679in}}{\pgfqpoint{4.539407in}{2.102184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.656768in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.876860in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.876860in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.656768in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.369137in}{2.422862in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.908544in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.908544in}{2.422862in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.908544in}{0.320679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369137in}{2.422862in}}%
\pgfpathlineto{\pgfqpoint{9.908544in}{2.422862in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.638840in,y=2.506196in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \mathit{W}_1(\mathcal{S}^{=}_2, \mathcal{S}^{\ne}_2) = 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.317647,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.422694in}{1.933974in}}%
\pgfpathlineto{\pgfqpoint{9.033805in}{1.933974in}}%
\pgfpathlineto{\pgfqpoint{9.033805in}{2.147862in}}%
\pgfpathlineto{\pgfqpoint{8.422694in}{2.147862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.278249in,y=1.933974in,left,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \mathcal{S}^{=}_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.422694in}{1.452159in}}%
\pgfpathlineto{\pgfqpoint{9.033805in}{1.452159in}}%
\pgfpathlineto{\pgfqpoint{9.033805in}{1.666048in}}%
\pgfpathlineto{\pgfqpoint{8.422694in}{1.666048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.278249in,y=1.452159in,left,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \mathcal{S}^{\ne}_2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

